Stochastic IMT (insulator-metal-transition) neurons: An interplay of thermal and threshold noise at bifurcation

Artificial neural networks can harness stochasticity in multiple ways to enable a vast class of computationally powerful models. Electronic implementation of such stochastic networks is currently limited to addition of algorithmic noise to digital machines which is inherently inefficient; albeit recent efforts to harness physical noise in devices for stochasticity have shown promise. To succeed in fabricating electronic neuromorphic networks we need experimental evidence of devices with measurable and controllable stochasticity which is complemented with the development of reliable statistical models of such observed stochasticity. Current research literature has sparse evidence of the former and a complete lack of the latter. This motivates the current article where we demonstrate a stochastic neuron using an insulator-metal-transition (IMT) device, based on electrically induced phase-transition, in series with a tunable resistance. We show that an IMT neuron has dynamics similar to a piecewise linear FitzHugh-Nagumo (FHN) neuron and incorporates all characteristics of a spiking neuron in the device phenomena. We experimentally demonstrate spontaneous stochastic spiking along with electrically controllable firing probabilities using Vanadium Dioxide (VO$_2$) based IMT neurons which show a sigmoid-like transfer function. The stochastic spiking is explained by two noise sources - thermal noise and threshold fluctuations, which act as precursors of bifurcation. As such, the IMT neuron is modeled as an Ornstein-Uhlenbeck (OU) process with a fluctuating boundary resulting in transfer curves that closely match experiments. As one of the first comprehensive studies of a stochastic neuron hardware and its statistical properties, this article would enable efficient implementation of a large class of neuro-mimetic networks and algorithms.

==> figures/exp_figures.tex <==
\begin{tikzpicture}
\begin{scope}
  \begin{axis}[
    xlabel=Current ($\mu$A),
    ylabel=Voltage (V),
    title=(a),
    width=2.5in,
    height=2.3in,
	every x tick scale label/.style={
	    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
	},
	grid=major,
	xmin=0,
	ymin=0,
	x filter/.code={\pgfmathparse{#1*10^6}\pgfmathresult}
  ]
    \foreach \x in {1,...,126}
    {\addplot[mark=none,lightgray] table[x=sw\x,y=V] {\plotdatadir/iv_curves.dat};}
    \addplot[mark=none,thick,redorange] table[x=sw10,y=V] {\plotdatadir/iv_curves.dat};
  \end{axis}
\end{scope}
\begin{scope}[shift={(10.7,0)}]
  \begin{axis}[
    xtick={1,2,3},
    xticklabels={116,175,215},
    boxplot/draw direction=y,
    xlabel=Peak Current ($\mu$A),
    ylabel=$\Delta V_{IMT}$ (V),
    title=(b),
    width=2.5in,
    height=2.3in,
    ymajorgrids
  ]
    \addplot+[boxplot] table[y index=0] {\plotdatadir/dvimt_116.dat};
    \addplot+[boxplot] table[y index=0] {\plotdatadir/dvimt_175.dat};
    \addplot+[boxplot] table[y index=0] {\plotdatadir/dvimt_215.dat};
  \end{axis}
\end{scope}
\end{tikzpicture}

==> figures/exp_waves.tex <==
\begin{tikzpicture} 
	\renewcommand{\baselinestretch}{1}
	\begin{groupplot}[
		group style={
			group size=1 by 3,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			ylabels at=edge left,
			yticklabels at=edge left,
			vertical sep=0pt,
		},
		xlabel=Time ($\mu s$),
		ylabel=$v_{o}$ (V),
		minor x tick num=3,
		minor y tick num=1,
		width=3in,
		height=1.3in,
		ymin=0,
		xmin=0,
		xmax=500,
		ymax=6,
		ytick={0,2,4},
		grid=major,
		legend style={draw=none}]
	
		\nextgroupplot[
			legend pos=outer north east,
			legend entries={1.78V}]
			\addplot [mark=none,redorange] table {"\plotdatadir/exp_waveform_178.dat"};
		
		\nextgroupplot[
			legend pos=outer north east,
			legend entries={1.79V}]
			\addplot [mark=none,teal] table {"\plotdatadir/exp_waveform_179.dat"};
		
		\nextgroupplot[
			legend pos=outer north east,
			legend entries={1.81V}]
			\addplot [mark=none,cedar] table {"\plotdatadir/exp_waveform_181.dat"};
		
	\end{groupplot}
\end{tikzpicture}


==> figures/firing_rate.tex <==
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\begin{scope}
	\tikzset{align at top/.style={baseline=(current bounding box.north)}}
	\draw
		(0,0) node[ground]{}
		to ++(0,0.5) node(nmos)[nmos,anchor=S]{}
		(nmos.G) to[short,-o] ++(-0.5,0) node[anchor=south]{$v_{gs}$}
		(nmos.D) to[voltage source=$\eta(t)$,invert,/tikz/circuitikz/bipoles/length=0.9cm] (0,4.5) node(out){}
		to ++(0,0.5)
		to[R=$g_{v(m/i)}$] ++(0,3) node[vdd]{$v_{dd}$}
		++(0,-3) -- ++(2,0)
		to[C,l_=$C$] ++(0,3) -- ++(-2,0)
		(out) to[short,*-o] ++(2.5,0) node[anchor=west]{$v_o$};
	\node at (-2,9.2) {(a)};
\end{scope}
\begin{scope}[shift={(7,0.9)}]
	\node at (-1,8.3) {(b)};
	\begin{groupplot}[
		group style={
			group size=3 by 1,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			ylabels at=edge left,
			yticklabels at=edge left,
			horizontal sep=5pt},
		xlabel=Gate voltage $v_{gs}$ (V),
		ylabel=Firing rate (KHz),
		grid=major,
		width=2.1in,
		height=2in,
		ytick={0,10,20,30,40},
		legend style={draw=none},
		clip=false,
		y filter/.code={\pgfmathparse{#1*10^3}\pgfmathresult}
		]

	\nextgroupplot[
		legend entries={$\sigma_t=6$, $\sigma_t=7$, $\sigma_t=8$, VO$_2$},
		legend columns=4,
		legend style={at={(1,1.25)},anchor=south}]
		\draw [decorate,decoration={brace,amplitude=7pt}] 
			(rel axis cs:0.5,1.15) -- (rel axis cs:1.5,1.15);
		\addplot[mark=*,teal] table {"\plotdatadir/firing_rate_thermal_60.dat"};
		%\addplot+[redorange] table {"\plotdatadir/firing_rate_thermal_65.dat"};
		\addplot[mark=square*,redorange] table {"\plotdatadir/firing_rate_thermal_70.dat"};
		\addplot[mark=triangle*,cedar] table {"\plotdatadir/firing_rate_thermal_80.dat"};
		\addplot[mark=diamond*,moss] table {"\plotdatadir/firing_rate_exp.dat"};
		\node[anchor=west] at (rel axis cs:0.1,0.9) {$\mathbf{v_h} \sim $ Constant};

	\nextgroupplot
		\addplot[mark=*,teal] table {"\plotdatadir/firing_rate_both_60.dat"};
		%\addplot+[] table {"\plotdatadir/firing_rate_both_65.dat"};
		\addplot[mark=square*,redorange] table {"\plotdatadir/firing_rate_both_70.dat"};
		\addplot[mark=triangle*,cedar] table {"\plotdatadir/firing_rate_both_80.dat"};
		\addplot[mark=diamond*,moss] table {"\plotdatadir/firing_rate_exp.dat"};
		\node[anchor=west] at (rel axis cs:0.1,0.9) {$\mathbf{v_h} \sim $ Gaussian};

	\nextgroupplot[
		legend entries={$\sigma_t=4$, $\sigma_t=5$, $\sigma_t=6$, VO$_2$},
		legend columns=2,
		legend style={at={(0.5,1.15)},anchor=south}]
		\addplot[mark=*,teal] table 
			{"\plotdatadir/firing_rate_both_ep3_40.dat"};
		\addplot[mark=square*,redorange] table
			{"\plotdatadir/firing_rate_both_ep3_50.dat"};
		\addplot[mark=triangle*,cedar] table 
			{"\plotdatadir/firing_rate_both_ep3_60.dat"};
		\addplot[mark=diamond*,moss] table 
			{"\plotdatadir/firing_rate_exp.dat"};
		\node[anchor=west] at (rel axis cs:0.1,0.9) {$\mathbf{v_h} \sim $ EP[3]};

	\end{groupplot}
\end{scope}
\end{tikzpicture}

==> figures/imt_neuron_mosfet.tex <==
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\begin{scope}[x=0.4cm,y=0.5cm]
	\draw
		(0,0) node[ground]{}
		to[short,i<^=$i_{o}$] ++(0,0.5) node(nmos)[nmos,anchor=S,scale=0.8]{}
		(nmos.G) to[short,-o] ++(-0.5,0) node[anchor=south]{$v_{gs}$}
		(nmos.D) -- (0,3) node(out){}
		to[L=$L$,i^<=$i_{i}$] ++(0,3)
		to[R=$g_{v}$] ++(0,1.5) 
		-- ++(0,0.5) node[vdd]{$v_{dd}$}
		++(0,-4.5) to[short,*-] ++(1.5,0)
		to[C,l_=$C$] ++(0,4.2) to[short,-*] ++(-1.5,0) ++(0,-4.7)
		to[short,*-o] ++(1.5,0) node[anchor=west]{$v_o$};
	\node at (-3,8.8) {(a)};
\end{scope}
\begin{scope}[shift={(5,0.2)}]
	\begin{axis}[
		xmin=0,
		xmax=0.6,
		ymin=0,
		ymax=1.3,
		ytick={0,0.4,0.8},
		yticklabels={0,$v_l$,$v_h$},
		xtick=\empty,
		xlabel={$i_{i}$},
		ylabel={$v_{dd}-v_{o}$},
		width=2.2in,
		height=2.1in,
		title=(b),
		grid=major]

		\yshade{axis cs:0,0.4}{axis cs:0,0.8}{teal};
		\addplot [domain=0:0.2] {4*x}
			coordinate [pos=0.5] (l2)
			coordinate [pos=1] (h1);
		\addplot [domain=0.4:1.2] {x}
			coordinate [pos=0] (l1)
			coordinate [pos=0.5] (h2);
		\addplot [domain=0.2:0.4,dashed] {4*x};
		\addplot [domain=0:0.4,dashed] {x};
		
		\addplot [domain=0:0.24,teal] 
			({1.2/3/0.24^2*(0.24-x/2)*x*(1+x/1.2)},{1.2-x});
		\addplot [domain=0.24:0.4,teal] {2.4-6*x}
			node [pos=0.4,pin={[black]45:Spiking}] {};
		
		\addplot [domain=0:0.2,redorange] 
			({1.2/3/0.24^2*(0.2-x/2)*x*(1+x/1.2)},{1.2-x});
		\addplot [domain=0.2:1.4,redorange] 
			({1.2/3/.24^2*0.2^2/2*(1+x/1.2)},{1.2-x})
			node [pos=0.2,circle,fill,inner sep=1pt] {}
			node [pos=0.627,circle,fill,inner sep=1pt] {}
			node [pos=0.4,pin={[black]260:Resting}] {};
		
		\node (S1) at (axis cs:0.24,4*.24) 
			[circle,fill,teal,inner sep=1pt,label=0:$\text{S}_1$] {};
		\node (S2) at (axis cs:2.4/7,2.4/7) 
			[circle,fill,teal,inner sep=1pt,label=-20:$\text{S}_2$] {};
		%\draw [->] (A) to [bend left] (h2);
		%\draw [->] (B) to [bend left] (l2);
	\end{axis}
\end{scope}
\end{tikzpicture}


==> figures/imt_traj.tex <==
\begin{tikzpicture}
\renewcommand{\baselinestretch}{1}
\begin{groupplot}[
	group style={
		group size=2 by 1,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		ylabels at=edge left,
		yticklabels at=edge left,
		horizontal sep=30pt,
	},
	xmin=0,
	xmax=0.82,
	ymin=0,
	ymax=1.1,
	ytick={0,0.4,0.8},
	yticklabels={0,$v_l$,$v_h$},
	xtick={0.2,0.4},
	xticklabels=\empty,
    width=2.5in,
	height=2.3in,
	grid=major
]

\nextgroupplot[
	xlabel={$i_{i}$},
	ylabel={$v_{dd}-v_{o}$},
	title=(a) IMT Neuron]
	\xshade{axis cs:0,0}{axis cs:0.2,0}{red};
	\xshade{axis cs:0.2,0}{axis cs:0.4,0}{blue};
	\xshade{axis cs:0.4,0}{axis cs:1.1,0}{green};
	%\yshade{axis cs:0,0.4}{axis cs:0,0.8}{teal};
	\addplot [domain=0:0.2] {4*x}
		coordinate [pos=0.5] (l2)
		coordinate [pos=1] (h1);
	\addplot [domain=0.4:1.2] {x}
		coordinate [pos=0] (l1)
		coordinate [pos=0.5] (h2);
	\addplot [domain=0.2:0.3,dashed] {4*x};
	\addplot [domain=0:0.4,dashed] {x};
	\addplot [domain=0.2:0.4] {2.4-6*x};
	%\addplot [domain=0:0.6,dashed,teal] {1.2-2*x}
	%	coordinate [pos=0.9] (r);
	\node (S1) at (axis cs:0.24,4*.24) [circle,fill,inner sep=1pt,label=0:$\text{S}_1$] {};
	\node (S2) at (axis cs:2.4/7,2.4/7) [circle,fill,inner sep=1pt,label=-20:$\text{S}_2$] {};
	
	\addplot [->,domain=0:0.2,samples=100,redorange](
		{0.34*exp(-167*x)*(-1.79*exp(2.36*x) + 1.37*exp(164.64*x) + exp(167*x))},
		{0.34*exp(-167*x)*(-0.02*exp(2.36*x) + 1.36*exp(164.64*x) + exp(167*x))})
		coordinate [pos=0] (t1a)
		coordinate [pos=0.5] (t1b);
	
	\addplot [->,domain=0:0.1,samples=100,redorange](
		{0.24*exp(-168*x)*(1.28*exp(3.37*x) - 0.61*exp(164.63*x) + exp(168*x))},
		{4*exp(-168*x)*(- 0.14*exp(164.63*x) + 0.24*exp(168*x))})
		coordinate [pos=0] (t2a)
		coordinate [pos=0.5] (t2b);
	
	\addplot [->,dashed,domain=0:0.4,samples=100,redorange](
		{(exp(-17*x)*(-4.99*exp(2.72*x) + 4.13*exp(14.28*x) + 2.06*exp(17.*x)))/6},
		{0.34*exp(-17.*x)*(-0.35*exp(2.72*x) + 1.68*exp(14.28*x) + exp(17.*x))});
	
	\addplot [->,dashed,domain=0:0.3,samples=100,redorange](
		{(exp(-18*x)*(2.6*exp(3.96*x) - 1.64*exp(14.04*x) + 1.44*exp(18*x)))/6},
		{4*exp(-18.*x)*(0.07*exp(3.96*x) - 0.21*exp(14.04*x) + 0.24*exp(18*x))});
	
	\node (A) at (t1a) [circle,fill,black,inner sep=1pt,label=180:A] {};
	\node (B) at (t2a) [circle,fill,black,inner sep=1pt,label=0:B] {};
	\node (A1) at (h2) [circle,fill,black,inner sep=1pt,label=135:A'] {};
	\node (B1) at (l2) [circle,fill,black,inner sep=1pt,label=-20:B'] {};
	%\draw [->] (A) to [bend left] (h2);
	%\draw [->] (B) to [bend left] (l2);
	\node at (axis cs:0.1,0.1) {I};
	\node at (axis cs:0.3,0.1) {N};
	\node at (axis cs:0.6,0.1) {M};
	
\nextgroupplot[
	xlabel={$u$},
	ylabel={$1-w$},
	y label style={at={(axis description cs:-0.01,.5)},anchor=south},
	title=(b) FHN Neuron]
	\xshade{axis cs:0,0}{axis cs:0.2,0}{red};
	\xshade{axis cs:0.2,0}{axis cs:0.4,0}{blue};
	\xshade{axis cs:0.4,0}{axis cs:1.1,0}{green};
	\draw (axis cs:0,0) -- (axis cs:0.2,0.8)
	-- (axis cs:0.4,0.4) -- (axis cs:1,1);
	%\addplot[dashed,thick,domain=0:1,red,samples=100] {62.5*x^3-52.5*x^2+11.9*x};
	\draw[dashed] (axis cs:0,0) -- (axis cs:0.4,0.4);
	\draw[dashed] (axis cs:0.2,0.8) -- (axis cs:0.3,1.2);
	\node at (axis cs:0.1,0.1) {I};
	\node at (axis cs:0.3,0.1) {N};
	\node at (axis cs:0.6,0.1) {M};
	\draw (axis cs:0.19,1.1) -- (axis cs:0.41,0);
	%\node[circle,fill,inner sep=1pt,label=45:S$_{b}$] at (axis cs:0.283,0.633) {};
	\node[circle,fill,inner sep=1pt,label=180:S$_{1}$] at (axis cs:0.228,0.911) {};
	\node[circle,fill,inner sep=1pt,label=-10:S$_{2}$] at (axis cs:0.342,0.342) {};
	\draw[->] (axis cs:0.32,0.8) -- (axis cs:0.38,0.8);
	\draw[->] (axis cs:0.3,0.85) -- (axis cs:0.38,0.85);
	\draw[->] (axis cs:0.28,0.9) -- (axis cs:0.38,0.9);
	\draw[->] (axis cs:0.3,0.4) -- (axis cs:0.22,0.4);
	\draw[->] (axis cs:0.28,0.45) -- (axis cs:0.22,0.45);
	\draw[->] (axis cs:0.26,0.5) -- (axis cs:0.22,0.5);

\end{groupplot}
\end{tikzpicture}

==> figures/variance.tex <==
\begin{tikzpicture} 
	\renewcommand{\baselinestretch}{1}
	\begin{semilogyaxis}[
		xlabel=$\sigma_t$,
		ylabel=$\sigma_{imt}/\mu_{imt}$,
		grid=major,
		legend entries={$\mathbf{v_{h}} \sim $ Constant, $\mathbf{v_{h}} \sim $ Gaussian, $\mathbf{v_{h}} \sim $ EP[2.4], $\mathbf{v_{h}} \sim $ EP[3]},
		legend pos=north east,
		restrict y to domain =-2:3]

		\addplot [mark=*,teal] table 
			{"\plotdatadir/coeff_var_thermal.dat"}
			coordinate [pos=0] (A);
		\addplot [mark=square*,redorange] table 
			{"\plotdatadir/coeff_var_both_normal.dat"}
			coordinate [pos=0] (B);
		\addplot [mark=triangle*,cedar] table 
			{"\plotdatadir/coeff_var_both_ep24.dat"};
		\addplot [mark=diamond*,redorange!50!teal] table
			{"\plotdatadir/coeff_var_both_ep3.dat"};
		%\draw [<->,shorten >=5,shorten <=5] (A) -- (B)
		%	node[pos=0.25,anchor=west]{$3\times$};
		\xshade {axis cs:3,0}{axis cs:5,0}{teal};
		\node (E) [pin={[align=center]280:Measured\\ $\sigma_{imt}/\mu_{imt}$}] 
			at (axis cs:6.6,3.2) {};
		\yline {E};
		\node [pin={[align=left]280:Estimated\\ $\sigma_{t}$ range}] 
			at (axis cs:4.5,0.75) {};
		%\addplot[mark=otimes,red,fill=red!20] coordinates {(4.9,3.2)};
\end{semilogyaxis}
\end{tikzpicture}

==> figures/vo2_circuit.tex <==
\begin{tikzpicture}
	\renewcommand{\baselinestretch}{1}
	\draw
		(0,0) node[ground]{} 
		to[vR=$g_s$,invert] ++(0,3)
		to[/tikz/circuitikz/bipoles/length=2cm,fullgeneric,color=redorange]
		++(0,5) node(vdd)[vdd]{$v_{dd}$}
		++(0,-5) to[short,*-o] ++(1,0) node[anchor=west]{$v_o$};
		\node at (-2,8.5) {(a)};
		\node[align=right] at (-2.2,5.5) {IMT device\\(VO$_{2}$)};
	
	\draw
		(6,0) node[ground]{}
		to[vR=$g_s$,invert,i<^=$i_{o}$] ++(0,3)
		to[L=$L$,i^<=$i_{i}$] ++(0,3)
		to[R=$g_{v(m/i)}$,v<=$v_{i}$] ++(0,1.5) 
		-- ++(0,0.5) node[vdd]{$v_{dd}$}
		
		++(0,-4.5) to[short,*-] ++(1.5,0)
		to[C,l_=$C$] ++(0,4.2) to[short,-*] ++(-1.5,0) ++(0,-4.7)
		to[short,*-o] ++(1.5,0) node[anchor=west]{$v_o$};
		\node at (4,8.5) {(b)};
	
\end{tikzpicture}
